Near-Linear Time Maximum Weight Clique for Objects Inscribed in a Circle

Circle trapezoid graphs are the intersection graphs of regions of a disk between two non-crossing chords, and they contain circle graphs, circular-arc graphs and trapezoid graphs. We give an $O(n\log^2 n)$-time algorithm for maximum weight clique in circle trapezoid graphs, improving on the $O(n^2\log n)$ bound known since 1997, and an $O(N\log^2 N)$-time algorithm for polygon-circle graphs, where $N$ is the total number of vertices of the polygons. This gives the first worst-case subquadratic algorithms for maximum weight clique in circle graphs and in circular-arc graphs, answering questions left open in previous work. All these classes are handled by one reduction to a dominance problem on red and blue points in the plane. Unlike the previous near-linear time algorithms for circle graphs and circular-arc graphs, ours do not use Monge matrices: they rely on elementary dynamic programming, which also gives a simpler alternative in the unweighted case. From the same approach we also obtain a data structure for interval queries on red and blue points, a more general problem that contains weighted range longest increasing subsequence queries, matching the best known bounds for the latter.

==> figs/ct_fig_chord.tex <==
% Generated by make_figures.py -- do not edit by hand.
\begin{tikzpicture}
\begin{scope}
\draw[gray!70] (0,0) circle (1.75);
\fill[tA,opacity=.28] (75.6:1.75) arc[start angle=75.6, end angle=36, radius=1.75] -- (-126:1.75) arc[start angle=-126, end angle=-151.2, radius=1.75] -- cycle;
\draw[tA!85!black,thin] (75.6:1.75) arc[start angle=75.6, end angle=36, radius=1.75] -- (-126:1.75) arc[start angle=-126, end angle=-151.2, radius=1.75] -- cycle;
\fill[tB,opacity=.28] (50.4:1.75) arc[start angle=50.4, end angle=21.6, radius=1.75] -- (-208.8:1.75) arc[start angle=-208.8, end angle=-234, radius=1.75] -- cycle;
\draw[tB!85!black,thin] (50.4:1.75) arc[start angle=50.4, end angle=21.6, radius=1.75] -- (-208.8:1.75) arc[start angle=-208.8, end angle=-234, radius=1.75] -- cycle;
\fill[tC,opacity=.28] (3.6:1.75) arc[start angle=3.6, end angle=-18, radius=1.75] -- (-162:1.75) arc[start angle=-162, end angle=-183.6, radius=1.75] -- cycle;
\draw[tC!85!black,thin] (3.6:1.75) arc[start angle=3.6, end angle=-18, radius=1.75] -- (-162:1.75) arc[start angle=-162, end angle=-183.6, radius=1.75] -- cycle;
\fill[tD,opacity=.28] (-248.4:1.75) arc[start angle=-248.4, end angle=-280.8, radius=1.75] -- (-39.6:1.75) arc[start angle=-39.6, end angle=-54, radius=1.75] -- cycle;
\draw[tD!85!black,thin] (-248.4:1.75) arc[start angle=-248.4, end angle=-280.8, radius=1.75] -- (-39.6:1.75) arc[start angle=-39.6, end angle=-54, radius=1.75] -- cycle;
\fill[gray!40,opacity=.25] (-79.2:1.75) arc[start angle=-79.2, end angle=-97.2, radius=1.75] -- (-190.8:1.75) arc[start angle=-190.8, end angle=-201.6, radius=1.75] -- cycle;
\draw[gray!60] (-79.2:1.75) arc[start angle=-79.2, end angle=-97.2, radius=1.75] -- (-190.8:1.75) arc[start angle=-190.8, end angle=-201.6, radius=1.75] -- cycle;
\draw[tA,line width=2.4pt] (75.6:1.75) arc[start angle=75.6, end angle=36, radius=1.75];
\node[lab,text=black] at (55.8:2.03) {1};
\draw[tA,line width=2.4pt] (-126:1.75) arc[start angle=-126, end angle=-151.2, radius=1.75];
\node[lab,text=black] at (-138.6:2.03) {1};
\draw[tB,line width=2.4pt] (50.4:1.84) arc[start angle=50.4, end angle=21.6, radius=1.84];
\node[lab,text=black] at (36:2.03) {2};
\draw[tB,line width=2.4pt] (-208.8:1.75) arc[start angle=-208.8, end angle=-234, radius=1.75];
\node[lab,text=black] at (-221.4:2.03) {2};
\draw[tC,line width=2.4pt] (3.6:1.75) arc[start angle=3.6, end angle=-18, radius=1.75];
\node[lab,text=black] at (-7.2:2.03) {3};
\draw[tC,line width=2.4pt] (-162:1.75) arc[start angle=-162, end angle=-183.6, radius=1.75];
\node[lab,text=black] at (-172.8:2.03) {3};
\draw[tD,line width=2.4pt] (-248.4:1.75) arc[start angle=-248.4, end angle=-280.8, radius=1.75];
\node[lab,text=black] at (-254.52:2.03) {4};
\draw[tD,line width=2.4pt] (-39.6:1.75) arc[start angle=-39.6, end angle=-54, radius=1.75];
\node[lab,text=black] at (-46.8:2.03) {4};
\draw[gray!60,line width=2.4pt] (-79.2:1.75) arc[start angle=-79.2, end angle=-97.2, radius=1.75];
\node[lab,text=gray] at (-88.2:2.03) {5};
\draw[gray!60,line width=2.4pt] (-190.8:1.75) arc[start angle=-190.8, end angle=-201.6, radius=1.75];
\node[lab,text=gray] at (-196.2:2.03) {5};
\draw[very thick] (90:1.75) -- (-68.4:1.75);
\fill (90:1.75) circle (1.5pt);
\fill (-68.4:1.75) circle (1.5pt);
\node at (90:2.07) {$\varphi$};
\node at (-68.4:2.07) {$\theta$};
\draw[-{Stealth[length=4pt]},gray!80!black] (77.4:2.37) arc[start angle=77.4, end angle=48.6, radius=2.37] node[right,lab,text=black] {$x$};
\draw[-{Stealth[length=4pt]},gray!80!black] (-257.4:2.37) arc[start angle=-257.4, end angle=-228.6, radius=2.37] node[left,lab,text=black] {$y$};
\node at (12.6:2.35) {$L_1$};
\node at (-158.4:2.35) {$L_2$};
\node at (0,-2.75) {\small (a)};
\end{scope}
\begin{scope}[xshift=3.55cm,yshift=-1.5cm]
\draw[thin] (0,0) -- (7,0);
\draw (0,-0.08) -- (0,0.08);
\draw (7,-0.08) -- (7,0.08);
\node[below] at (0,-0.05) {$\varphi$};
\node[below] at (7,-0.05) {$\varphi$};
\draw[tA,thin] (0.28,2.65) -- (4.69,2.65);
\draw[tA,line width=2.4pt] (0.28,2.65) -- (1.05,2.65);
\draw[tA,line width=2.4pt] (4.2,2.65) -- (4.69,2.65);
\node[lab,left] at (-0.12,2.65) {$T_1$};
\draw[tB,thin] (0.77,2.13) -- (6.3,2.13);
\draw[tB,line width=2.4pt] (0.77,2.13) -- (1.33,2.13);
\draw[tB,line width=2.4pt] (5.81,2.13) -- (6.3,2.13);
\node[lab,left] at (-0.12,2.13) {$T_2$};
\draw[tC,thin] (1.68,1.61) -- (5.32,1.61);
\draw[tC,line width=2.4pt] (1.68,1.61) -- (2.1,1.61);
\draw[tC,line width=2.4pt] (4.9,1.61) -- (5.32,1.61);
\node[lab,left] at (-0.12,1.61) {$T_3$};
\draw[tD,thin] (0,1.09) -- (7,1.09);
\draw[tD,line width=2.4pt] (6.58,1.09) -- (7,1.09);
\draw[tD,line width=2.4pt] (0,1.09) -- (0.21,1.09);
\draw[tD,line width=2.4pt] (2.52,1.09) -- (2.8,1.09);
\node[lab,left] at (-0.12,1.09) {$T_4$};
\draw[tE,thin] (3.29,0.57) -- (5.67,0.57);
\draw[tE,line width=2.4pt] (3.29,0.57) -- (3.64,0.57);
\draw[tE,line width=2.4pt] (5.46,0.57) -- (5.67,0.57);
\node[lab,left] at (-0.12,0.57) {$T_5$};
\draw[densely dashed] (3.08,-0.05) -- (3.08,2.95);
\node[below] at (3.08,-0.05) {$\theta$};
\draw[decorate,decoration={brace,amplitude=3pt,raise=4pt}] (0.28,2.65) -- (4.69,2.65) node[midway,above=7pt,lab] {$S(T_1)=[m(T_1),M(T_1)]$};
\node at (3.5,-1.25) {\small (b)};
\end{scope}
\end{tikzpicture}


==> figs/ct_fig_lines.tex <==
% Generated by make_figures.py -- do not edit by hand.
\begin{tikzpicture}
\begin{scope}
\fill[tA,opacity=.28] (0.582,2.5) -- (2.182,2.5) -- (4.571,0) -- (3.771,0) -- cycle;
\draw[tA!85!black,thin] (0.582,2.5) -- (2.182,2.5) -- (4.571,0) -- (3.771,0) -- cycle;
\fill[tB,opacity=.28] (1.6,2.5) -- (2.764,2.5) -- (1.943,0) -- (1.143,0) -- cycle;
\draw[tB!85!black,thin] (1.6,2.5) -- (2.764,2.5) -- (1.943,0) -- (1.143,0) -- cycle;
\fill[tC,opacity=.28] (3.491,2.5) -- (4.364,2.5) -- (3.429,0) -- (2.743,0) -- cycle;
\draw[tC!85!black,thin] (3.491,2.5) -- (4.364,2.5) -- (3.429,0) -- (2.743,0) -- cycle;
\fill[tD,opacity=.28] (0,2.5) -- (5.818,2.5) -- (0.686,0) -- (0,0) -- cycle;
\draw[tD!85!black,thin] (0,2.5) -- (5.818,2.5) -- (0.686,0) -- (0,0) -- cycle;
\draw[thin] (0,2.5) -- (6.4,2.5);
\draw[thin] (0,0) -- (6.4,0);
\draw[tA,line width=2.4pt] (0.582,2.5) -- (2.182,2.5);
\node[lab] at (1.382,2.77) {1};
\draw[tA,line width=2.4pt] (3.771,0) -- (4.571,0);
\node[lab] at (4.171,-0.27) {1};
\draw[tB,line width=2.4pt] (1.6,2.59) -- (2.764,2.59);
\node[lab] at (2.182,2.77) {2};
\draw[tB,line width=2.4pt] (1.143,0) -- (1.943,0);
\node[lab] at (1.543,-0.27) {2};
\draw[tC,line width=2.4pt] (3.491,2.5) -- (4.364,2.5);
\node[lab] at (3.927,2.77) {3};
\draw[tC,line width=2.4pt] (2.743,0) -- (3.429,0);
\node[lab] at (3.086,-0.27) {3};
\draw[tD,line width=2.4pt] (0,0) -- (0.686,0);
\node[lab] at (0.343,-0.27) {4};
\draw[tD,line width=2.4pt] (0,2.5) -- (0.436,2.5);
\node[lab] at (0.218,2.77) {4};
\draw[tD,line width=2.4pt] (5.236,2.5) -- (5.818,2.5);
\node[lab] at (5.527,2.77) {4};
\fill (0,2.5) circle (1.3pt);
\fill (0,0) circle (1.3pt);
\fill (6.4,2.5) circle (1.3pt);
\fill (6.4,0) circle (1.3pt);
\node[left] at (-0.03,2.5) {$\varphi$};
\node[left] at (-0.03,0) {$\varphi$};
\node[left] at (-0.45,2.5) {$L_1$};
\node[left] at (-0.45,0) {$L_2$};
\node[right] at (6.43,2.5) {$\theta$};
\node[right] at (6.43,0) {$\theta$};
\draw[-{Stealth[length=4pt]},gray!80!black] (2.2,3.15) -- (3.4,3.15) node[right,lab,text=black] {$x$};
\draw[-{Stealth[length=4pt]},gray!80!black] (2.2,-0.65) -- (3.4,-0.65) node[right,lab,text=black] {$y$};
\node at (3.2,-1.3) {\small (a)};
\end{scope}
\begin{scope}[xshift=8.4cm,yshift=-0.75cm]
\fill[redpt!11] (0,0) -- (0,2.847) -- (0.507,2.847) -- (0.507,1.053) -- (1.248,1.053) -- (1.248,0.234) -- (3.432,0.234) -- (3.432,0) -- cycle;
\fill[bluept!10] (0,4.368) -- (0,2.847) -- (0.507,2.847) -- (0.507,1.053) -- (1.248,1.053) -- (1.248,0.234) -- (3.432,0.234) -- (3.432,4.368) -- cycle;
\fill[tA,opacity=.3] (0.312,2.574) rectangle (1.17,3.12);
\draw[tA!85!black] (0.312,2.574) rectangle (1.17,3.12);
\fill[tB,opacity=.3] (0.858,0.78) rectangle (1.482,1.326);
\draw[tB!85!black] (0.858,0.78) rectangle (1.482,1.326);
\fill[tC,opacity=.3] (1.872,1.872) rectangle (2.34,2.34);
\draw[tC!85!black] (1.872,1.872) rectangle (2.34,2.34);
\fill[tD,opacity=.3] (0,0) rectangle (3.12,0.468);
\draw[tD!85!black] (0,0) rectangle (3.12,0.468);
\draw[very thick] (0,2.847) -- (0.507,2.847) -- (0.507,1.053) -- (1.248,1.053) -- (1.248,0.234) -- (3.432,0.234);
\draw[-{Stealth[length=4pt]}] (0,0) -- (3.782,0) node[below,lab] {$x$};
\draw[-{Stealth[length=4pt]}] (0,0) -- (0,4.718) node[left,lab] {$y$};
\draw[densely dashed,gray] (3.432,0) -- (3.432,4.368) -- (0,4.368);
\node[below,lab] at (3.432,0) {$\theta$};
\node[left,lab] at (0,4.368) {$1-\theta$};
\node[below left,lab] at (0,0) {$\varphi$};
\node[lab,above left] at (0.352,3.08) {1};
\node[rp] at (0.312,2.574) {};
\node[bp] at (1.17,3.12) {};
\node[lab,above left] at (0.898,1.286) {2};
\node[rp] at (0.858,0.78) {};
\node[bp] at (1.482,1.326) {};
\node[lab,above left] at (1.912,2.3) {3};
\node[rp] at (1.872,1.872) {};
\node[bp] at (2.34,2.34) {};
\node[lab,above] at (2.34,0.438) {4};
\node[rp] at (0,0) {};
\node[bp] at (3.12,0.468) {};
\node at (1.716,-0.55) {\small (b)};
\end{scope}
\end{tikzpicture}


==> figs/ct_fig_model.tex <==
% Generated by make_figures.py -- do not edit by hand.
\begin{tikzpicture}
\begin{scope}
\draw[gray!70] (0,0) circle (1.75);
\fill[tA,opacity=.28] (75.6:1.75) arc[start angle=75.6, end angle=36, radius=1.75] -- (-126:1.75) arc[start angle=-126, end angle=-151.2, radius=1.75] -- cycle;
\draw[tA!85!black,thin] (75.6:1.75) arc[start angle=75.6, end angle=36, radius=1.75] -- (-126:1.75) arc[start angle=-126, end angle=-151.2, radius=1.75] -- cycle;
\fill[tB,opacity=.28] (50.4:1.75) arc[start angle=50.4, end angle=21.6, radius=1.75] -- (-208.8:1.75) arc[start angle=-208.8, end angle=-234, radius=1.75] -- cycle;
\draw[tB!85!black,thin] (50.4:1.75) arc[start angle=50.4, end angle=21.6, radius=1.75] -- (-208.8:1.75) arc[start angle=-208.8, end angle=-234, radius=1.75] -- cycle;
\fill[tC,opacity=.28] (3.6:1.75) arc[start angle=3.6, end angle=-18, radius=1.75] -- (-162:1.75) arc[start angle=-162, end angle=-183.6, radius=1.75] -- cycle;
\draw[tC!85!black,thin] (3.6:1.75) arc[start angle=3.6, end angle=-18, radius=1.75] -- (-162:1.75) arc[start angle=-162, end angle=-183.6, radius=1.75] -- cycle;
\fill[tD,opacity=.28] (-248.4:1.75) arc[start angle=-248.4, end angle=-280.8, radius=1.75] -- (-39.6:1.75) arc[start angle=-39.6, end angle=-54, radius=1.75] -- cycle;
\draw[tD!85!black,thin] (-248.4:1.75) arc[start angle=-248.4, end angle=-280.8, radius=1.75] -- (-39.6:1.75) arc[start angle=-39.6, end angle=-54, radius=1.75] -- cycle;
\fill[tE,opacity=.28] (-79.2:1.75) arc[start angle=-79.2, end angle=-97.2, radius=1.75] -- (-190.8:1.75) arc[start angle=-190.8, end angle=-201.6, radius=1.75] -- cycle;
\draw[tE!85!black,thin] (-79.2:1.75) arc[start angle=-79.2, end angle=-97.2, radius=1.75] -- (-190.8:1.75) arc[start angle=-190.8, end angle=-201.6, radius=1.75] -- cycle;
\draw[tA,line width=2.4pt] (75.6:1.75) arc[start angle=75.6, end angle=36, radius=1.75];
\node[lab,text=black] at (55.8:2.03) {1};
\draw[tA,line width=2.4pt] (-126:1.75) arc[start angle=-126, end angle=-151.2, radius=1.75];
\node[lab,text=black] at (-138.6:2.03) {1};
\draw[tB,line width=2.4pt] (50.4:1.84) arc[start angle=50.4, end angle=21.6, radius=1.84];
\node[lab,text=black] at (36:2.03) {2};
\draw[tB,line width=2.4pt] (-208.8:1.75) arc[start angle=-208.8, end angle=-234, radius=1.75];
\node[lab,text=black] at (-221.4:2.03) {2};
\draw[tC,line width=2.4pt] (3.6:1.75) arc[start angle=3.6, end angle=-18, radius=1.75];
\node[lab,text=black] at (-7.2:2.03) {3};
\draw[tC,line width=2.4pt] (-162:1.75) arc[start angle=-162, end angle=-183.6, radius=1.75];
\node[lab,text=black] at (-172.8:2.03) {3};
\draw[tD,line width=2.4pt] (-248.4:1.75) arc[start angle=-248.4, end angle=-280.8, radius=1.75];
\node[lab,text=black] at (-254.52:2.03) {4};
\draw[tD,line width=2.4pt] (-39.6:1.75) arc[start angle=-39.6, end angle=-54, radius=1.75];
\node[lab,text=black] at (-46.8:2.03) {4};
\draw[tE,line width=2.4pt] (-79.2:1.75) arc[start angle=-79.2, end angle=-97.2, radius=1.75];
\node[lab,text=black] at (-88.2:2.03) {5};
\draw[tE,line width=2.4pt] (-190.8:1.75) arc[start angle=-190.8, end angle=-201.6, radius=1.75];
\node[lab,text=black] at (-196.2:2.03) {5};
\node at (0,-2.75) {\small (a)};
\end{scope}
\begin{scope}[xshift=6.2cm]
\fill[gray!20] (21.6:1.75) arc[start angle=21.6, end angle=-208.8, radius=1.75] -- cycle;
\fill[gray!20] (-234:1.75) arc[start angle=-234, end angle=-309.6, radius=1.75] -- cycle;
\draw[gray!70] (0,0) circle (1.75);
\fill[tB,opacity=.28] (50.4:1.75) arc[start angle=50.4, end angle=21.6, radius=1.75] -- (-208.8:1.75) arc[start angle=-208.8, end angle=-234, radius=1.75] -- cycle;
\draw[tB!85!black,thin] (50.4:1.75) arc[start angle=50.4, end angle=21.6, radius=1.75] -- (-208.8:1.75) arc[start angle=-208.8, end angle=-234, radius=1.75] -- cycle;
\fill[tA,opacity=.28] (75.6:1.75) arc[start angle=75.6, end angle=36, radius=1.75] -- (-126:1.75) arc[start angle=-126, end angle=-151.2, radius=1.75] -- cycle;
\draw[tA!85!black,thin] (75.6:1.75) arc[start angle=75.6, end angle=36, radius=1.75] -- (-126:1.75) arc[start angle=-126, end angle=-151.2, radius=1.75] -- cycle;
\fill[tC,opacity=.28] (3.6:1.75) arc[start angle=3.6, end angle=-18, radius=1.75] -- (-162:1.75) arc[start angle=-162, end angle=-183.6, radius=1.75] -- cycle;
\draw[tC!85!black,thin] (3.6:1.75) arc[start angle=3.6, end angle=-18, radius=1.75] -- (-162:1.75) arc[start angle=-162, end angle=-183.6, radius=1.75] -- cycle;
\draw[tB,line width=2.4pt] (50.4:1.84) arc[start angle=50.4, end angle=21.6, radius=1.84];
\node[lab,text=black] at (36:2.03) {2};
\draw[tB,line width=2.4pt] (-208.8:1.75) arc[start angle=-208.8, end angle=-234, radius=1.75];
\node[lab,text=black] at (-221.4:2.03) {2};
\draw[tA,line width=2.4pt] (75.6:1.75) arc[start angle=75.6, end angle=36, radius=1.75];
\node[lab,text=black] at (55.8:2.03) {1};
\draw[tA,line width=2.4pt] (-126:1.75) arc[start angle=-126, end angle=-151.2, radius=1.75];
\node[lab,text=black] at (-138.6:2.03) {1};
\draw[tC,line width=2.4pt] (3.6:1.75) arc[start angle=3.6, end angle=-18, radius=1.75];
\node[lab,text=black] at (-7.2:2.03) {3};
\draw[tC,line width=2.4pt] (-162:1.75) arc[start angle=-162, end angle=-183.6, radius=1.75];
\node[lab,text=black] at (-172.8:2.03) {3};
\draw[densely dotted,thick] (19.44:2.3) arc[start angle=19.44, end angle=-206.64, radius=2.3];
\node[font=\small] at (-43.2:2.57) {$G$};
\draw[densely dotted,thick] (-236.16:2.3) arc[start angle=-236.16, end angle=-307.44, radius=2.3];
\node[font=\small] at (84.6:2.57) {$G'$};
\node at (0,-2.75) {\small (b)};
\end{scope}
\end{tikzpicture}


==> figs/ct_fig_points.tex <==
% Generated by make_figures.py -- do not edit by hand.
\begin{tikzpicture}
\begin{scope}[xshift=0cm]
\fill[redpt!9] (0,0) rectangle (2.992,3.808);
\draw[densely dashed] (2.992,0) -- (2.992,3.808) -- (0,3.808);
\draw[densely dotted,gray] (1.904,4.896) -- (4.216,2.584) node[right,lab,text=gray] {$x+y=1$};
\draw[-{Stealth[length=4pt]}] (0,0) -- (4.416,0) node[below,lab] {$x$};
\draw[-{Stealth[length=4pt]}] (0,0) -- (0,5.096) node[left,lab] {$y$};
\node[below,lab] at (2.992,0) {$\theta$};
\node[rp] at (0.272,2.244) {};
\node[lab] at (0.102,2.244) {1};
\node[bp] at (1.02,2.72) {};
\node[lab] at (1.19,2.72) {1};
\node[rp] at (0.748,0.68) {};
\node[lab] at (0.578,0.68) {2};
\node[bp] at (1.292,1.156) {};
\node[lab] at (1.462,1.156) {2};
\node[rp] at (1.632,1.632) {};
\node[lab] at (1.462,1.632) {3};
\node[bp] at (2.04,2.04) {};
\node[lab] at (2.21,2.04) {3};
\node[bp] at (0.204,4.352) {};
\node[lab] at (0.374,4.352) {4};
\node[bp] at (2.72,0.408) {};
\node[lab] at (2.89,0.408) {4};
\node[rp] at (3.196,1.292) {};
\node[lab] at (3.026,1.292) {5};
\node[bp] at (3.536,1.496) {};
\node[lab] at (3.706,1.496) {5};
\node[rpo] at (0,0) {};
\fill (2.992,3.808) circle (1.2pt);
\node[lab,right] at (3.072,3.928) {$(\theta,1-\theta)$};
\node at (2.108,-0.75) {\small (a)};
\end{scope}
\begin{scope}[xshift=6.416cm]
\fill[redpt!9] (0,0) rectangle (3.332,3.468);
\draw[densely dashed] (3.332,0) -- (3.332,3.468) -- (0,3.468);
\draw[densely dotted,gray] (1.904,4.896) -- (4.216,2.584) node[right,lab,text=gray] {$x+y=1$};
\draw[-{Stealth[length=4pt]}] (0,0) -- (4.416,0) node[below,lab] {$x$};
\draw[-{Stealth[length=4pt]}] (0,0) -- (0,5.096) node[left,lab] {$y$};
\node[below,lab] at (3.332,0) {$\theta'$};
\node[rp] at (0.272,2.244) {};
\node[lab] at (0.102,2.244) {1};
\node[bp] at (1.02,2.72) {};
\node[lab] at (1.19,2.72) {1};
\node[rp] at (0.748,0.68) {};
\node[lab] at (0.578,0.68) {2};
\node[bp] at (1.292,1.156) {};
\node[lab] at (1.462,1.156) {2};
\node[rp] at (1.632,1.632) {};
\node[lab] at (1.462,1.632) {3};
\node[bp] at (2.04,2.04) {};
\node[lab] at (2.21,2.04) {3};
\node[bp] at (0.204,4.352) {};
\node[lab] at (0.374,4.352) {4};
\node[bp] at (2.72,0.408) {};
\node[lab] at (2.89,0.408) {4};
\node[rp] at (3.196,1.292) {};
\node[lab] at (3.026,1.292) {5};
\node[bp] at (3.536,1.496) {};
\node[lab] at (3.706,1.496) {5};
\node[rpo] at (0,0) {};
\node[bpo] at (3.332,3.468) {};
\node[lab,right] at (3.412,3.588) {$(\theta',1-\theta')$};
\node at (2.108,-0.75) {\small (b)};
\end{scope}
\end{tikzpicture}


==> figs/fig_overview.tex <==
% Generated by make_figures.py -- do not edit by hand.
\begin{tikzpicture}
\begin{scope}
\draw[gray!70] (0,0) circle (1.25);
\fill[tA,opacity=.28] (75.6:1.25) arc[start angle=75.6, end angle=36, radius=1.25] -- (-126:1.25) arc[start angle=-126, end angle=-151.2, radius=1.25] -- cycle;
\draw[tA!85!black,thin] (75.6:1.25) arc[start angle=75.6, end angle=36, radius=1.25] -- (-126:1.25) arc[start angle=-126, end angle=-151.2, radius=1.25] -- cycle;
\fill[tB,opacity=.28] (50.4:1.25) arc[start angle=50.4, end angle=21.6, radius=1.25] -- (-208.8:1.25) arc[start angle=-208.8, end angle=-234, radius=1.25] -- cycle;
\draw[tB!85!black,thin] (50.4:1.25) arc[start angle=50.4, end angle=21.6, radius=1.25] -- (-208.8:1.25) arc[start angle=-208.8, end angle=-234, radius=1.25] -- cycle;
\fill[tC,opacity=.28] (3.6:1.25) arc[start angle=3.6, end angle=-18, radius=1.25] -- (-162:1.25) arc[start angle=-162, end angle=-183.6, radius=1.25] -- cycle;
\draw[tC!85!black,thin] (3.6:1.25) arc[start angle=3.6, end angle=-18, radius=1.25] -- (-162:1.25) arc[start angle=-162, end angle=-183.6, radius=1.25] -- cycle;
\fill[tD,opacity=.28] (-248.4:1.25) arc[start angle=-248.4, end angle=-280.8, radius=1.25] -- (-39.6:1.25) arc[start angle=-39.6, end angle=-54, radius=1.25] -- cycle;
\draw[tD!85!black,thin] (-248.4:1.25) arc[start angle=-248.4, end angle=-280.8, radius=1.25] -- (-39.6:1.25) arc[start angle=-39.6, end angle=-54, radius=1.25] -- cycle;
\fill[gray!40,opacity=.25] (-79.2:1.25) arc[start angle=-79.2, end angle=-97.2, radius=1.25] -- (-190.8:1.25) arc[start angle=-190.8, end angle=-201.6, radius=1.25] -- cycle;
\draw[gray!60] (-79.2:1.25) arc[start angle=-79.2, end angle=-97.2, radius=1.25] -- (-190.8:1.25) arc[start angle=-190.8, end angle=-201.6, radius=1.25] -- cycle;
\draw[tA,line width=1.8pt] (75.6:1.25) arc[start angle=75.6, end angle=36, radius=1.25];
\draw[tA,line width=1.8pt] (-126:1.25) arc[start angle=-126, end angle=-151.2, radius=1.25];
\draw[tB,line width=1.8pt] (50.4:1.34) arc[start angle=50.4, end angle=21.6, radius=1.34];
\draw[tB,line width=1.8pt] (-208.8:1.25) arc[start angle=-208.8, end angle=-234, radius=1.25];
\draw[tC,line width=1.8pt] (3.6:1.25) arc[start angle=3.6, end angle=-18, radius=1.25];
\draw[tC,line width=1.8pt] (-162:1.25) arc[start angle=-162, end angle=-183.6, radius=1.25];
\draw[tD,line width=1.8pt] (-248.4:1.25) arc[start angle=-248.4, end angle=-280.8, radius=1.25];
\draw[tD,line width=1.8pt] (-39.6:1.25) arc[start angle=-39.6, end angle=-54, radius=1.25];
\draw[gray!60,line width=1.8pt] (-79.2:1.25) arc[start angle=-79.2, end angle=-97.2, radius=1.25];
\draw[gray!60,line width=1.8pt] (-190.8:1.25) arc[start angle=-190.8, end angle=-201.6, radius=1.25];
\draw[very thick] (90:1.25) -- (-68.4:1.25);
\fill (90:1.25) circle (1.3pt); \fill (-68.4:1.25) circle (1.3pt);
\node at (90:1.52) {$\varphi$};
\node at (-68.4:1.52) {$\theta$};
\node at (0,-2) {\small (a)};
\end{scope}
\draw[-{Stealth[length=6pt]},thick,gray!70!black] (1.51,0) -- (2.21,0);
\begin{scope}[xshift=2.527cm,yshift=-0.8cm]
\fill[tA,opacity=.28] (0.227,1.6) -- (0.852,1.6) -- (1.786,0) -- (1.473,0) -- cycle;
\draw[tA!85!black,thin] (0.227,1.6) -- (0.852,1.6) -- (1.786,0) -- (1.473,0) -- cycle;
\fill[tB,opacity=.28] (0.625,1.6) -- (1.08,1.6) -- (0.759,0) -- (0.446,0) -- cycle;
\draw[tB!85!black,thin] (0.625,1.6) -- (1.08,1.6) -- (0.759,0) -- (0.446,0) -- cycle;
\fill[tC,opacity=.28] (1.364,1.6) -- (1.705,1.6) -- (1.339,0) -- (1.071,0) -- cycle;
\draw[tC!85!black,thin] (1.364,1.6) -- (1.705,1.6) -- (1.339,0) -- (1.071,0) -- cycle;
\fill[tD,opacity=.28] (0,1.6) -- (2.273,1.6) -- (0.268,0) -- (0,0) -- cycle;
\draw[tD!85!black,thin] (0,1.6) -- (2.273,1.6) -- (0.268,0) -- (0,0) -- cycle;
\draw[thin] (0,1.6) -- (2.5,1.6);
\draw[thin] (0,0) -- (2.5,0);
\draw[tA,line width=1.8pt] (0.227,1.6) -- (0.852,1.6);
\draw[tA,line width=1.8pt] (1.473,0) -- (1.786,0);
\draw[tB,line width=1.8pt] (0.625,1.69) -- (1.08,1.69);
\draw[tB,line width=1.8pt] (0.446,0) -- (0.759,0);
\draw[tC,line width=1.8pt] (1.364,1.6) -- (1.705,1.6);
\draw[tC,line width=1.8pt] (1.071,0) -- (1.339,0);
\draw[tD,line width=1.8pt] (0,0) -- (0.268,0);
\draw[tD,line width=1.8pt] (0,1.6) -- (0.17,1.6);
\draw[tD,line width=1.8pt] (2.045,1.6) -- (2.273,1.6);
\fill (0,1.6) circle (1.1pt); \fill (0,0) circle (1.1pt);
\fill (2.5,1.6) circle (1.1pt); \fill (2.5,0) circle (1.1pt);
\node[above] at (0,1.68) {$\varphi$}; \node[below] at (0,-0.05) {$\varphi$};
\node[above] at (2.5,1.68) {$\theta$}; \node[below] at (2.5,-0.05) {$\theta$};
\node at (1.25,-1.2) {\small (b)};
\end{scope}
\draw[-{Stealth[length=6pt]},thick,gray!70!black] (5.345,0) -- (6.045,0);
\begin{scope}[xshift=6.328cm,yshift=-1.4cm]
\fill[redpt!11] (0,0) -- (0,1.825) -- (0.325,1.825) -- (0.325,0.675) -- (0.8,0.675) -- (0.8,0.15) -- (2.2,0.15) -- (2.2,0) -- cycle;
\fill[bluept!10] (0,2.8) -- (0,1.825) -- (0.325,1.825) -- (0.325,0.675) -- (0.8,0.675) -- (0.8,0.15) -- (2.2,0.15) -- (2.2,2.8) -- cycle;
\fill[tA,opacity=.3] (0.2,1.65) rectangle (0.75,2); \draw[tA!85!black] (0.2,1.65) rectangle (0.75,2);
\fill[tB,opacity=.3] (0.55,0.5) rectangle (0.95,0.85); \draw[tB!85!black] (0.55,0.5) rectangle (0.95,0.85);
\fill[tC,opacity=.3] (1.2,1.2) rectangle (1.5,1.5); \draw[tC!85!black] (1.2,1.2) rectangle (1.5,1.5);
\fill[tD,opacity=.3] (0,0) rectangle (2,0.3); \draw[tD!85!black] (0,0) rectangle (2,0.3);
\draw[very thick] (0,1.825) -- (0.325,1.825) -- (0.325,0.675) -- (0.8,0.675) -- (0.8,0.15) -- (2.2,0.15);
\draw (0,0) rectangle (2.2,2.8);
\node[rps] at (0.2,1.65) {}; \node[bps] at (0.75,2) {};
\node[rps] at (0.55,0.5) {}; \node[bps] at (0.95,0.85) {};
\node[rps] at (1.2,1.2) {}; \node[bps] at (1.5,1.5) {};
\node[rps] at (0,0) {}; \node[bps] at (2,0.3) {};
\node at (1.1,-0.6) {\small (c)};
\end{scope}
\draw[-{Stealth[length=6pt]},thick,gray!70!black] (8.785,0) -- (9.485,0);
\begin{scope}[xshift=9.793cm,yshift=-1.476cm]
\fill[redpt!9] (0,0) rectangle (1.804,2.296);
\draw[densely dashed] (1.804,0) -- (1.804,2.296) -- (0,2.296);
\draw[densely dotted,gray] (1.148,2.952) -- (2.542,1.558);
\draw[-{Stealth[length=3pt]}] (0,0) -- (2.692,0);
\draw[-{Stealth[length=3pt]}] (0,0) -- (0,3.102);
\node[rps] at (0.164,1.353) {};
\node[bps] at (0.615,1.64) {};
\node[rps] at (0.451,0.41) {};
\node[bps] at (0.779,0.697) {};
\node[rps] at (0.984,0.984) {};
\node[bps] at (1.23,1.23) {};
\node[bps] at (0.123,2.624) {};
\node[bps] at (1.64,0.246) {};
\node[rps] at (1.927,0.779) {};
\node[bps] at (2.132,0.902) {};
\node[rpo,minimum size=4pt] at (0,0) {};
\fill (1.804,2.296) circle (1pt);
\node at (1.271,-0.524) {\small (d)};
\end{scope}
\end{tikzpicture}


==> figs/pc_fig_summary.tex <==
% Generated by make_figures.py -- do not edit by hand.
\begin{tikzpicture}
\begin{scope}
\draw[gray!70] (0,0) circle (1.6);
\fill[tA,opacity=.28] (64.8:1.6) -- (43.2:1.6) -- (-118.8:1.6) -- (-162:1.6) -- cycle;
\draw[tA!85!black,thin] (64.8:1.6) -- (43.2:1.6) -- (-118.8:1.6) -- (-162:1.6) -- cycle;
\fill[tB,opacity=.28] (30.6:1.6) -- (10.8:1.6) -- (-208.8:1.6) -- (-228.6:1.6) -- cycle;
\draw[tB!85!black,thin] (30.6:1.6) -- (10.8:1.6) -- (-208.8:1.6) -- (-228.6:1.6) -- cycle;
\fill[tC,opacity=.28] (-18:1.6) -- (-36:1.6) -- (-147.6:1.6) -- (-183.6:1.6) -- cycle;
\draw[tC!85!black,thin] (-18:1.6) -- (-36:1.6) -- (-147.6:1.6) -- (-183.6:1.6) -- cycle;
\fill[tD,opacity=.28] (79.2:1.6) -- (-46.8:1.6) -- (-64.8:1.6) -- (-243:1.6) -- (-255.6:1.6) -- cycle;
\draw[tD!85!black,thin] (79.2:1.6) -- (-46.8:1.6) -- (-64.8:1.6) -- (-243:1.6) -- (-255.6:1.6) -- cycle;
\fill[gray!40,opacity=.25] (-86.4:1.6) -- (-104.4:1.6) -- (-194.4:1.6) -- cycle;
\draw[gray!60] (-86.4:1.6) -- (-104.4:1.6) -- (-194.4:1.6) -- cycle;
\fill[tA] (64.8:1.6) circle (2pt);
\node[lab,text=black] at (64.8:1.87) {1};
\fill[tA] (43.2:1.6) circle (2pt);
\node[lab,text=black] at (43.2:1.87) {1};
\fill[tA] (-118.8:1.6) circle (2pt);
\node[lab,text=black] at (-118.8:1.87) {1};
\fill[tA] (-162:1.6) circle (2pt);
\node[lab,text=black] at (-162:1.87) {1};
\fill[tB] (30.6:1.6) circle (2pt);
\node[lab,text=black] at (30.6:1.87) {2};
\fill[tB] (10.8:1.6) circle (2pt);
\node[lab,text=black] at (10.8:1.87) {2};
\fill[tB] (-208.8:1.6) circle (2pt);
\node[lab,text=black] at (-208.8:1.87) {2};
\fill[tB] (-228.6:1.6) circle (2pt);
\node[lab,text=black] at (-228.6:1.87) {2};
\fill[tC] (-18:1.6) circle (2pt);
\node[lab,text=black] at (-18:1.87) {3};
\fill[tC] (-36:1.6) circle (2pt);
\node[lab,text=black] at (-36:1.87) {3};
\fill[tC] (-147.6:1.6) circle (2pt);
\node[lab,text=black] at (-147.6:1.87) {3};
\fill[tC] (-183.6:1.6) circle (2pt);
\node[lab,text=black] at (-183.6:1.87) {3};
\fill[tD] (79.2:1.6) circle (2pt);
\node[lab,text=black] at (79.2:1.87) {4};
\fill[tD] (-46.8:1.6) circle (2pt);
\node[lab,text=black] at (-46.8:1.87) {4};
\fill[tD] (-64.8:1.6) circle (2pt);
\node[lab,text=black] at (-64.8:1.87) {4};
\fill[tD] (-243:1.6) circle (2pt);
\node[lab,text=black] at (-243:1.87) {4};
\fill[tD] (-255.6:1.6) circle (2pt);
\node[lab,text=black] at (-255.6:1.87) {4};
\fill[gray!60] (-86.4:1.6) circle (2pt);
\node[lab,text=gray] at (-86.4:1.87) {5};
\fill[gray!60] (-104.4:1.6) circle (2pt);
\node[lab,text=gray] at (-104.4:1.87) {5};
\fill[gray!60] (-194.4:1.6) circle (2pt);
\node[lab,text=gray] at (-194.4:1.87) {5};
\draw[very thick] (90:1.6) -- (-75.6:1.6);
\fill (90:1.6) circle (1.5pt);
\fill (-75.6:1.6) circle (1.5pt);
\node at (90:1.92) {$\varphi$};
\node at (-75.6:1.92) {$\theta$};
\node at (0,-2.95) {\small (a)};
\end{scope}
\begin{scope}[xshift=2.9cm,yshift=-2.325cm]
\fill[redpt!9] (0,0) rectangle (2.3,2.7);
\draw[densely dashed] (2.3,0) -- (2.3,2.7) -- (0,2.7);
\draw[densely dotted,gray] (0.35,4.65) -- (4.9,0.1);
\node[lab,text=gray,rotate=-45,above] at (3.8,1.2) {$x+y=1$};
\draw[-{Stealth[length=4pt]}] (0,0) -- (5.1,0) node[below,lab] {$x$};
\draw[-{Stealth[length=4pt]}] (0,0) -- (0,4.85) node[left,lab] {$y$};
\node[below,lab] at (2.3,0) {$\theta$};
\node[rp] at (0.35,1.5) {};
\node[lab] at (0.19,1.5) {1};
\node[bp] at (0.35,4.35) {};
\node[lab] at (0.51,4.35) {1};
\node[bp] at (0.65,2.1) {};
\node[lab] at (0.81,2.1) {1};
\node[bp] at (2.9,1.5) {};
\node[lab] at (3.06,1.5) {1};
\node[rp] at (0.825,0.575) {};
\node[lab] at (0.665,0.575) {2};
\node[bp] at (0.825,3.9) {};
\node[lab] at (0.985,3.9) {2};
\node[bp] at (1.1,0.85) {};
\node[lab] at (1.26,0.85) {2};
\node[bp] at (4.15,0.575) {};
\node[lab] at (4.31,0.575) {2};
\node[rp] at (1.5,1.2) {};
\node[lab] at (1.34,1.2) {3};
\node[bp] at (1.5,3.25) {};
\node[lab] at (1.66,3.25) {3};
\node[bp] at (1.75,1.7) {};
\node[lab] at (1.91,1.7) {3};
\node[bp] at (3.3,1.2) {};
\node[lab] at (3.46,1.2) {3};
\node[rp] at (0.15,0.2) {};
\node[lab] at (-0.01,0.2) {4};
\node[bp] at (0.15,3.1) {};
\node[lab] at (0.31,3.1) {4};
\node[bp] at (1.9,2.85) {};
\node[lab] at (2.06,2.85) {4};
\node[bp] at (2.15,0.375) {};
\node[lab] at (2.31,0.375) {4};
\node[bp] at (4.625,0.2) {};
\node[lab] at (4.785,0.2) {4};
\node[rp] at (2.45,1.05) {};
\node[lab] at (2.29,1.05) {5};
\node[bp] at (2.45,2.3) {};
\node[lab] at (2.61,2.3) {5};
\node[bp] at (2.7,1.05) {};
\node[lab] at (2.86,1.05) {5};
\fill (2.3,2.7) circle (1.2pt);
\node[lab,right] at (2.38,2.82) {$(\theta,1-\theta)$};
\node at (2.45,-0.625) {\small (b)};
\end{scope}
\end{tikzpicture}

